A Log-Domain Approximation of SOCS Decoding for Turbo Product Codes

This paper studies low-complexity soft-output decoding of turbo product codes with extended Bose--Chaudhuri--Hocquenghem component codes. Recent soft-output from covered space (SOCS) decoding substantially improves the quality of extrinsic information compared with the conventional Chase--Pyndiah decoder, but its probabilistic-domain implementation is less attractive for hardware-oriented realizations. We therefore propose a log-domain approximation of SOCS based on max-log approach. The proposed soft-input soft-output rule replaces probability-domain operations with a piecewise-linear function of reliability gaps between competing Chase-II decoding list and out of the list hypotheses, which preserves compatibility with the standard iterative TPC decoding loop. Numerical results for a TPC built from (256,239) eBCH component codes show that the proposed decoder clearly outperforms the baseline Chase--Pyndiah decoder with the same list size and approaches the performance of SOCS decoder.

==> figures/correlation_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\footnotesize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,751){\makebox(0,0)[r]{\strut{}-8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,994){\makebox(0,0)[r]{\strut{}-6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1237){\makebox(0,0)[r]{\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1479){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1722){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1965){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2208){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2451){\makebox(0,0)[r]{\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2693){\makebox(0,0)[r]{\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2936){\makebox(0,0)[r]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,3179){\makebox(0,0)[r]{\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(861,484){\makebox(0,0){\strut{}-30}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1189,484){\makebox(0,0){\strut{}-25}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1516,484){\makebox(0,0){\strut{}-20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1844,484){\makebox(0,0){\strut{}-15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2171,484){\makebox(0,0){\strut{}-10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2499,484){\makebox(0,0){\strut{}-5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2827,484){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3154,484){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3482,484){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3809,484){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,484){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1366,3069){\makebox(0,0)[l]{\strut{}$\ft \mathbf{c} \notin \mathcal{L}$}}%
      \csname LTb\endcsname%%
      \put(1366,2849){\makebox(0,0)[l]{\strut{}$\ft \mathbf{c} \in \mathcal{L}$}}%
      \csname LTb\endcsname%%
      \put(1366,2629){\makebox(0,0)[l]{\strut{}\ft Approximation}}%
      \csname LTb\endcsname%%
      \put(209,1965){\rotatebox{-270.00}{\makebox(0,0){\strut{}Extrinsic LLR}}}%
      \put(2499,154){\makebox(0,0){\strut{}Reliability of codeword}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={170.00bp}]{figures/correlation_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

